State estimation of marine vessels affected by waves by unmanned aerial vehicles

A novel approach for robust state estimation of marine vessels in rough water is proposed in this paper to enable tight collaboration between Unmanned Aerial Vehicles (UAVs) and a marine vessel, such as cooperative landing or object manipulation, regardless of weather conditions. Our study of marine vessel (in our case Unmanned Surface Vehicle (USV)) dynamics influenced by strong wave motion has resulted in a novel nonlinear mathematical USV model with 6 degrees of freedom (DOFs), which is required for precise USV state estimation and motion prediction. The proposed state estimation and prediction approach fuses data from multiple sensors onboard the UAV and the USV to enable redundancy and robustness under varying weather conditions of real-world applications. The proposed approach provides estimated states of the USV with 6 DOFs and predicts its future states to enable tight control of both vehicles on a receding control horizon. The proposed approach was extensively tested in the realistic Gazebo simulator and successfully experimentally validated in many real-world experiments representing different application scenarios, including agile landing on an oscillating and moving USV. A comparative study indicates that the proposed approach significantly surpassed the current state-of-the-art.

==> figure10.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5,connect spies}]

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure10_a.pdf}
 };

% x - USV position
\coordinate (spypoint_x) at (3.5,10.075);
\coordinate (magnifyglass_x) at (7.5,10.15);
\spy [black, width=1.6cm, height=1cm] on (spypoint_x)
   in node[fill=white] at (magnifyglass_x);

% y - USV position
\coordinate (spypoint_y) at (4.2,8.25);
\coordinate (magnifyglass_y) at (7.5,8.35);
\spy [black, width=1.6cm, height=1cm] on (spypoint_y)
   in node[fill=white] at (magnifyglass_y);

% z - USV position
\coordinate (spypoint_z) at (5,6.55);
\coordinate (magnifyglass_z) at (7.5,6.55);
\spy [black, width=1.6cm, height=1cm] on (spypoint_z)
   in node[fill=white] at (magnifyglass_z);

% roll - USV position
\coordinate (spypoint_roll) at (3.0,4.65);
\coordinate (magnifyglass_roll) at (7.5,4.75);
\spy [black, width=1.6cm, height=1cm] on (spypoint_roll)
   in node[fill=white] at (magnifyglass_roll);

% pitch - USV position
\coordinate (spypoint_pitch) at (5.4,2.95);
\coordinate (magnifyglass_pitch) at (7.5,2.95);
\spy [black, width=1.6cm, height=1cm] on (spypoint_pitch)
   in node[fill=white] at (magnifyglass_pitch);

% yaw - USV position
\coordinate (spypoint_yaw) at (5.0,1.4);
\coordinate (magnifyglass_yaw) at (7.5,1.15);
\spy [black, width=1.6cm, height=1cm] on (spypoint_yaw)
   in node[fill=white] at (magnifyglass_yaw);
   
\end{tikzpicture}

==> figure12.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure12.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.037, 0.08565) {\textbf{(a)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.5843, 0.08565) {\textbf{(b)}};

\end{scope}

\end{tikzpicture}

==> figure13.tex <==
\begin{tikzpicture}[spy using outlines=
	{rounded rectangle, magnification=2.5}]

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure13_a.pdf}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
  \path [fill=blue, fill opacity=0.152] (0.19, 0.155) rectangle (0.505,0.31);
  \path [fill=red, fill opacity=0.152] (0.505, 0.31) rectangle (0.705,0.47);
  \path [fill=blue, fill opacity=0.152] (0.705, 0.155) rectangle (0.932,0.31);
\end{scope}

\node[text=white, text opacity=1.0, anchor=south west, x={(a.south east)},y={(a.north west)}] at (0.21,0.225) {\small waves in pitch};
\node[text=white, text opacity=1.0, anchor=south west, x={(a.south east)},y={(a.north west)}] at (0.4975,0.395) {\small waves in roll};
\node[text=white, text opacity=1.0, anchor=south west, x={(a.south east)},y={(a.north west)}] at (0.6875,0.235) {\small waves in pitch};

\end{tikzpicture}


==> figure14.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5,connect spies}]

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure14_a.pdf}
};


% x - USV position
\coordinate (spypoint_x) at (3.6,9.95);
\coordinate (magnifyglass_x) at (2.1,10.3);
\spy [black, width=1.6cm, height=0.8cm] on (spypoint_x)
   in node[fill=white] at (magnifyglass_x);

% y - USV position
\coordinate (spypoint_y) at (3.1,8.85);
\coordinate (magnifyglass_y) at (2.6,8.2);
\spy [black, width=1.6cm, height=0.8cm] on (spypoint_y)
   in node[fill=white] at (magnifyglass_y);

% z - USV position
\coordinate (spypoint_z) at (5.4,6.7);
\coordinate (magnifyglass_z) at (1.9,6.5);
\spy [black, width=1.6cm, height=0.8cm] on (spypoint_z)
   in node[fill=white] at (magnifyglass_z);

% roll - USV position
\coordinate (spypoint_roll) at (3.5,5.075);
\coordinate (magnifyglass_roll) at (1.75,4.65);
\spy [black, width=1.6cm, height=0.8cm] on (spypoint_roll)
   in node[fill=white] at (magnifyglass_roll);

% pitch - USV position
\coordinate (spypoint_pitch) at (5.4,3.025);
\coordinate (magnifyglass_pitch) at (1.7,2.35);
\spy [black, width=1.6cm, height=0.8cm] on (spypoint_pitch)
   in node[fill=white] at (magnifyglass_pitch);

% yaw - USV position
\coordinate (spypoint_yaw) at (3.75,1.05);
\coordinate (magnifyglass_yaw) at (7.45,1.5);
\spy [black, width=1.6cm, height=0.8cm] on (spypoint_yaw)
   in node[fill=white] at (magnifyglass_yaw);

\end{tikzpicture}


==> figure15.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure15.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.0385, 0.1135) {\textbf{(a)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.5225, 0.1135) {\textbf{(b)}};

\end{scope}

\end{tikzpicture}

==> figure2.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure2.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.037, 0.555) {\textbf{(a)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.519, 0.555) {\textbf{(b)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.036,0.0565) {\textbf{(c)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.519,0.0565) {\textbf{(d)}};

\end{scope}

\end{tikzpicture}

==> figure3.tex <==

\usetikzlibrary{intersections}
\begin{tikzpicture}[scale=0.4]
    \draw[name path=Back] (0,9) -- (2,10);
    \draw[name path=Bottom] (0,9) to [out=-80,in=210,looseness=0.8] (9,8.5);
    \draw[name path=Right] (0,9) to [out=-30,in=187,looseness=0.8] (9,8.5);
    \draw[name path=Left] (2,10) to [out=0,in=160,looseness=0.75] (9,8.5);
    \draw[name path=a,line width=1pt, -latex] (2,9.25) -- (12.53,8.1385)
                            node[pos=1.06] {$x_b$}
                            node[above left, pos=1.2, yshift=3.25] {$u$ (surge)};
    \draw[name path=b,line width=1pt, -latex] (2,9.25) -- (-2.5,6.625) node[pos=1.08] {$y_b$} node[above left, pos=1] {$v$ (sway)};
    \draw[name path=c,line width=1pt, -latex] (2,9.25) -- (2,4.5) node[pos=1.08] {$z_b$} node[above right, pos=1] {$w$ (heave)};
    \tikzfillbetween[of=Bottom and Right]{blue, opacity=0.5};
    \tikzfillbetween[of=Left and Right]{blue, opacity=0.15};
    \draw[->] (10.25,8.65) arc (20:340:0.35 and 0.75) node[above, pos=1.3] {$p$ (roll)};
    \draw[->] (-0.3,8.1) arc (30:340:0.35 and 0.75) node[above, left, pos=1.4] {$q$ (pitch)};
    \draw[<-] (2.4,6) arc (-60:250:0.75 and 0.35) node[right, pos=1.4] {$r$ (yaw)};

    %% added
    \draw[name path=xg,line width=1pt, -latex] (10.53,4.5) -- (13.03,4.025)
                            node[pos=1.13] {$x_g$};
    \draw[name path=yg,line width=1pt, -latex] (10.53,4.5) -- (8.23,3.575) 
                            node[pos=1.13] {$y_g$};
    \draw[name path=zg,line width=1pt, -latex] (10.53,4.5) -- (10.53,2) 
                            node[pos=1.13] {$z_g$};

    \draw[name path=rg,line width=1pt, -latex] (10.53,4.5) -- (2,9.25); 
    \node[] at (8.5,6.25) {$\vec{\eta}$};
    \node[] at (0,11.25) {Body-fixed coordinate frame};
    \node[] at (5,1.75) {Global coordinate frame};

\end{tikzpicture}

==> figure5.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure5.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.04, 0.08565) {\textbf{(a)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.485, 0.08565) {\textbf{(b)}};

\end{scope}

\end{tikzpicture}

==> figure6.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{figure6.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.039, 0.0666) {\textbf{(a)}};

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.487, 0.0666) {\textbf{(b)}};

\end{scope}

\end{tikzpicture}

==> figure7.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize Trajectory planning\\
        \footnotesize for landing on USV
      \end{tabular}
    };

  \node[state, right of = navigation, shift = {(0.9, 0)}] (tracker) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize tracker
      \end{tabular}
    };

  \node[state, right of = tracker, shift = {(0.1, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = controller, shift = {(0.8, -0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };

  \node[smallstate, below of = attitude, shift = {(-0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0.7, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-0.8, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize sensors
      \end{tabular}
    };

  \node[state, below of = attitude, shift = {(0, 0.9)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, right of = estimator, shift = {(0.8, 0.0)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize localization
      \end{tabular}
    };

    \node[state, below of = controller, shift = {(0.0, -1.1)}] (kalman) {
       \begin{tabular}{c}
         \footnotesize State\\
         \footnotesize estimator
       \end{tabular}
     };

     \node[state, below of = tracker, shift = {(0.0, -1.1)}] (prediction) {
       \begin{tabular}{c}
         \footnotesize State\\
         \footnotesize predictor
       \end{tabular}
     };

     \node[state, below of = sensors, shift = {(0.0, -2.4)}] (usv_sensors) {
       \begin{tabular}{c}
         \footnotesize Onboard\\
         \footnotesize sensors
       \end{tabular}
     };

     \node[state, dotted, left of = usv_sensors, shift = {(-2.75, 0.0)}] (communication) {
       \begin{tabular}{c}
         \footnotesize Communication\\
         \footnotesize link
       \end{tabular}
     };

  %%}

  %%{ paths

  \path[->] ($(navigation.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize desired reference\\
        \footnotesize $\mathbf{r}_d, \eta_d$
    \end{tabular}} ($(tracker.west) + (0.0, 0.00)$);

  % \path[->] ($(nimbro.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(navigation.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize full-state reference\\
        \footnotesize $\bm{\chi}_d$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.south |- estimator.west) + (0.0, 0.0)$) edge [dotted] node[left, midway, shift = {(0.2, 0.00)}] {
      \begin{tabular}{r}
        \scriptsize initialization\\[-0.5em]
        \scriptsize only
    \end{tabular}} ($(tracker.south) + (0.0, 0.00)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.south)+(0.25,0)$) -- ($(controller.south |- estimator.west) + (0.25, 0.25)$) edge [->] node[above, near start, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(estimator.west) + (0, 0.25)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(navigation.south |- estimator.west)+(0.1, 0)$) -- ($(navigation.south |- estimator.west)+(0.1, 0)$) edge [->,] ($(navigation.south)+(0.1, 0)$);

  % \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(nimbro.south |- estimator.west)$) -- ($(nimbro.south |- estimator.west)$) edge [->,] ($(nimbro.south)+(0, 0)$);

  \path[->] ($(controller.south |- estimator.west)+(0, 0)$) edge [] ($(controller.south)$); 

  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.3)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  \draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] ($(localization.east) + (0.0, -0.1)$);
  \draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);
  \draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  \draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  \draw[->] ($(localization.west)+(0, -0.1)$) -- ($(estimator.east) + (0, -0.1)$);



    \draw[-] ($(sensors.south)+(0.2, 0)$) -- ($(sensors.south |- kalman.east) + (0.2, 0.15)$) edge [->] node[above, near start, shift = {(0, -0.1)}] {
      \begin{tabular}{c}
        \footnotesize UVDAR data \& AprilTag data\\
        \footnotesize $\mathbf{x}$, $\mathbf{R}$
    \end{tabular}} ($(kalman.east) + (0.0, 0.15)$);

    \draw[-] ($(sensors.south)+(0.3, 0)$) -- ($(sensors.south |- kalman.east) + (0.3, 0.05)$) edge [->] node[right, near start, shift = {(-0.3, -0.5)}] {
      \begin{tabular}{c}
        % \footnotesize AprilTag data
    \end{tabular}} ($(kalman.east) + (0.0, 0.05)$);

  \path[->] ($(kalman.west) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        % \footnotesize desired reference\\
    \end{tabular}} ($(prediction.east) + (0.0, 0.0)$);

    \draw[-] ($(prediction.west) + (0.0, 0.0)$) edge[]  node[left, near start, shift = {(-0.2, -0.5)}] {
      \begin{tabular}{c}
        \footnotesize predicted USV states\\
        \footnotesize \footnotesize $\vec{\eta}_1, \vec{\nu}_1, \ldots, \vec{\eta}_k, \vec{\nu}_k$
    \end{tabular}} ($(prediction.west) + (0.0, 0.0)$) -- ($(navigation.south |- prediction.west) + (-0.1, 0)$) edge [->] ($(navigation.south) - (0.1, 0.0)$);

    \draw[-] ($(kalman.west)!.50!(prediction.east)$) -- ($(kalman.west)!.50!(prediction.east) + (0.0, 0.7)$) -- ($(navigation.south |- kalman.west) + (0.0, 0.7)$) edge [->] node[right, near start, shift = {(-0.3, -0.125)}] {
      \begin{tabular}{c}
        \footnotesize estimated USV states\\
        \footnotesize $\vec{\eta}$, $\vec{\nu}$
    \end{tabular}} ($(navigation.south)$);

    \path[-] ($(usv_sensors.west)+(0.0,0.05)$) edge [] node[right, above, shift = {(-0.4, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize GNSS data \& IMU data\\
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(communication.east)+(0.0,0.05)$);
    \path[-] ($(usv_sensors.west)+(0.0,-0.05)$) edge [] ($(communication.east)+(0.0,-0.05)$);

    \draw[-] ($(communication.west)+(0.0,0.05)$) -- ($(communication.west)!.50!(communication.west -| kalman.east)+(0.05,0.05)$) edge [] node[right, midway, shift = {(-0.2, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize \SI{10}{\hertz}
    \end{tabular}} ($(communication.west |- kalman.east)!.50!(kalman.east)+(0.05,-0.05)$) -- ($(communication.west |- kalman.east)!.50!(kalman.east)+(0.05,-0.05)$) edge [->] ($(kalman.east)+(0.0,-0.05)$);

    \draw[-] ($(communication.west)+(0.0,-0.05)$) -- ($(communication.west)!.50!(communication.west -| kalman.east)+(-0.05,-0.05)$) -- ($(communication.west |- kalman.east)!.50!(kalman.east)+(-0.05,-0.15)$) edge [->] ($(kalman.east)+(0.0,-0.15)$);

    % \draw[-] ($(usv_sensors.west)$) -- node[]{ahoj} edge[->] ($(kalman.east)$)

  %%}

    % \draw[-, radiation, decoration={angle=45}] ($(nimbro.west) + (0.0, -0.0)$) -- +(0:-0.5);

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.45)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  \begin{pgfonlayer}{background}
    \path (prediction.west |- prediction.north)+(-0.45,0.8) node (a) {};
    \path (kalman.south -| kalman.east)+(+0.45,-0.20) node (b) {};
    \path[fill=blue!5,rounded corners, draw=blue!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=kalman, shift={(-1.6,0.5)}, node distance=1.7em] (autopilot) {\footnotesize USV state estimation};

  \begin{pgfonlayer}{background}
    \path (prediction.west |- prediction.north) node (a) {};
    \path (prediction.south -| prediction.east) node (b) {};
    \path[fill=blue!20,rounded corners]
      (a) rectangle (b);
  \end{pgfonlayer};

  \begin{pgfonlayer}{background}
    \path (kalman.west |- kalman.north) node (a) {};
    \path (kalman.south -| kalman.east) node (b) {};
    \path[fill=blue!20,rounded corners]
      (a) rectangle (b);
  \end{pgfonlayer};

  \begin{pgfonlayer}{background}
    \path (usv_sensors.west |- usv_sensors.north)+(-0.25,0.4) node (a) {};
    \path (usv_sensors.south -| usv_sensors.east)+(+0.25,-0.4) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=usv_sensors, shift={(0.0,0.15)}, node distance=1.7em] (autopilot) {\footnotesize USV};
  

  %%}

\end{tikzpicture}

